Sparse Recovery and Dictionary Learning from Nonlinear Compressive Measurements

Sparse coding and dictionary learning are popular techniques for linear inverse problems such as denoising or inpainting. However in many cases, the measurement process is nonlinear, for example for clipped, quantized or 1-bit measurements. These problems have often been addressed by solving constrained sparse coding problems, which can be difficult to solve, and assuming that the sparsifying dictionary is known and fixed. Here we propose a simple and unified framework to deal with nonlinear measurements. We propose a cost function that minimizes the distance to a convex feasibility set, which models our knowledge about the nonlinear measurement. This provides an unconstrained, convex, and differentiable cost function that is simple to optimize, and generalizes the linear least squares cost commonly used in sparse coding. We then propose proximal based sparse coding and dictionary learning algorithms, that are able to learn directly from nonlinearly corrupted signals. We show how the proposed framework and algorithms can be applied to clipped, quantized and 1-bit data.

==> 1bit_func.tikz <==
\begin{tikzpicture}[scale=0.5]

% horizontal axis
\draw[->] (-4,0) -- (4,0) node[above] {$x_i$};;
% vertical axis
\draw[->] (0,-4) -- (0,4) node[above] {$y_i$};
% labels:
\draw	(0,0) node[below right] {0}
		(0,3) node[anchor=east] {$+1$}
		(0,-3) node[above left] {$-1$};


% Plot func:
\draw[thick] (0,3) -- (4,3)
			 (-4,-3) -- (0,-3);
			  
% Add points:
\fill[black] (0,3) circle (3pt);

\end{tikzpicture}


==> clipping_func.tikz <==
\begin{tikzpicture}[scale=0.5]

% horizontal axis
\draw[->] (-4,0) -- (4,0) node[above] {$x_i$};
% labels
\draw	(0,0) node[below right] {0}
		(2,0) node[below] {$\theta^+$}
		(-2,0) node[below left] {$\theta^-$}
		(0,2) node[left] {$\theta^+$}
		(0,-2) node[below left] {$\theta^-$};


% vertical axis
\draw[->] (0,-4) -- (0,4) node[above] {$y_i$};
% nominal speed
\draw[dotted] (2,0) -- (2,2);
\draw[dotted] (0,2) -- (2,2);
\draw[dotted] (-2,0) -- (-2,-2);
\draw[dotted] (0,-2) -- (-2,-2);

% Us
\draw[thick] (-4,-2) -- (-2,-2) -- (2,2) -- (4,2);
%\draw (1,1.5) node {$U_s$}; %label

\end{tikzpicture}


==> quantization_func.tikz <==
\begin{tikzpicture}[scale=0.5]

\newcommand{\var}{1.25}

% horizontal axis
\draw[->] (-4,0) -- (4,0) node[above] {$x_i$};;
% vertical axis
\draw[->] (0,-4) -- (0,4) node[above] {$y_i$};
% labels:
\draw	(0,0) node[below right] {0}
		(1*\var,0) node[anchor=north] {$\Delta$}
		(2*\var,0) node[anchor=north] {$2\Delta$}
		(-1*\var,0) node[below left] {$-\Delta$}
		(-2*\var,0) node[below left] {$-2\Delta$}
		(0,1/2*\var) node[anchor=east] {$\frac{\Delta}{2}$}
		(0,3/2*\var) node[anchor=east] {$\frac{3\Delta}{2}$}
		(0,5/2*\var) node[anchor=east] {$\frac{5\Delta}{2}$}
		(0,-1/2*\var) node[below left] {$-\frac{\Delta}{2}$}
		(0,-3/2*\var) node[below left] {$-\frac{3\Delta}{2}$};
	%	(0,-5/2*\var) node[below left] {$-\frac{5\Delta}{2}$};

% Plot func:
\draw[thick] (0,1/2*\var) -- (1*\var,1/2*\var)
			 (1*\var,3/2*\var) -- (2*\var,3/2*\var)
			 (2*\var,5/2*\var) -- (3*\var,5/2*\var)
			 (-1*\var,-1/2*\var) -- (0,-1/2*\var)
			 (-1*\var,-3/2*\var) -- (-2*\var,-3/2*\var)
			 (-2*\var,-5/2*\var) -- (-3*\var,-5/2*\var);
			 
% Plot dotted vertical lines:
\draw[dotted] (\var,0) -- (1*\var,3/2*\var)
			 (2*\var,0) -- (2*\var,5/2*\var)
			 (-\var,-3/2*\var) -- (-1*\var,0)
			 (-2*\var,-5/2*\var) -- (-2*\var,0); 
			 
% Plot dotted vertical lines:
\draw[dotted] (0,3/2*\var) -- (1*\var,3/2*\var)
			  (0,5/2*\var) -- (2*\var,5/2*\var)
			  (-1*\var,-3/2*\var) -- (0,-3/2*\var)
			  (-2*\var,-5/2*\var) -- (0,-5/2*\var); 
			  
% Add points:
\fill[black] (0,1/2*\var) circle (2pt);
\fill[black] (1*\var,3/2*\var) circle (2pt);
\fill[black] (2*\var,5/2*\var) circle (2pt);
\fill[black] (-1*\var,-1/2*\var) circle (2pt);
\fill[black] (-2*\var,-3/2*\var) circle (2pt);
\fill[black] (-3*\var,-5/2*\var) circle (2pt);



\end{tikzpicture}

